Inf-sup stabilized Scott--Vogelius pairs on general simplicial grids by Raviart--Thomas enrichment

This paper considers the discretization of the Stokes equations with Scott--Vogelius pairs of finite element spaces on arbitrary shape-regular simplicial grids. A novel way of stabilizing these pairs with respect to the discrete inf-sup condition is proposed and analyzed. The key idea consists in enriching the continuous polynomials of order $k$ of the Scott--Vogelius velocity space with appropriately chosen and explicitly given Raviart--Thomas bubbles. This approach is inspired by [Li/Rui, IMA J. Numer. Anal, 2021], where the case $k=1$ was studied. The proposed method is pressure-robust, with optimally converging $\boldsymbol{H}^1$-conforming velocity and a small $\boldsymbol{H}(\mathrm{div})$-conforming correction rendering the full velocity divergence-free. For $k\ge d$, with $d$ being the dimension, the method is parameter-free. Furthermore, it is shown that the additional degrees of freedom for the Raviart--Thomas enrichment and also all non-constant pressure degrees of freedom can be condensated, effectively leading to a pressure-robust, inf-sup stable, optimally convergent $\boldsymbol{P}_k \times P_0$ scheme. Aspects of the implementation are discussed and numerical studies confirm the analytic results.

==> example1_data.tex <==
%% DATA FOR 2D EXAMPLE
%% generated with script ExamplePkRT_full.main(; dim = 2, order = order, alpha = alpha)
%% generated with script ExamplePkRT_reduced.main(; dim = 2, order = order, alpha = 0)


%% order = 1, alpha = 1

\pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  145  &     2.899e-01  &    0.00  &     1.596e-01  &    0.00  &     3.211e+00  &    0.00  &     3.688e-01  &    0.00  &     4.180e-16  &    0.00  &     3.020e-01  &    0.00  \\
732  &     5.060e-02  &    2.16  &     7.558e-02  &    0.92  &     1.773e+00  &    0.73  &     8.473e-02  &    1.82  &     3.786e-15  &    -2.72  &     7.791e-02  &    1.67  \\
2944  &     1.117e-02  &    2.17  &     3.726e-02  &    1.02  &     8.653e-01  &    1.03  &     2.044e-02  &    2.04  &     3.947e-13  &    -6.68  &     1.814e-02  &    2.09  \\
11401  &     2.779e-03  &    2.05  &     1.867e-02  &    1.02  &     4.295e-01  &    1.03  &     5.311e-03  &    1.99  &     4.055e-15  &    6.76  &     4.558e-03  &    2.04  \\
44828  &     6.990e-04  &    2.02  &     9.361e-03  &    1.01  &     2.147e-01  &    1.01  &     1.323e-03  &    2.03  &     1.240e-14  &    -1.63  &     1.175e-03  &    1.98  \\
178727  &     1.763e-04  &    1.99  &     4.691e-03  &    1.00  &     1.075e-01  &    1.00  &     3.350e-04  &    1.99  &     1.617e-14  &    -0.38  &     2.904e-04  &    2.02  \\
713404  &     4.403e-05  &    2.00  &     2.336e-03  &    1.01  &     5.364e-02  &    1.00  &     8.387e-05  &    2.00  &     1.401e-13  &    -3.12  &     7.281e-05  &    2.00  \\
}\EXAMPLExONExORDERxONExFULL

%% order = 2, alpha = 0

\pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2pr     &   oL2pr  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  204  &     1.225e-01  &    0.00  &     1.596e-01  &    0.00  &     3.230e-02  &    0.00  &     1.952e+00  &    0.00  &     1.043e-01  &    0.00  &     1.041e-15  &    0.00  &     3.040e-02  &    0.00  \\
 1040  &     6.788e-03  &    3.55  &     7.558e-02  &    0.92  &     1.271e-02  &    1.15  &     2.782e-01  &    2.39  &     5.056e-03  &    3.72  &     3.995e-15  &    -1.65  &     3.694e-03  &    2.59  \\
 4194  &     6.307e-04  &    3.41  &     3.726e-02  &    1.01  &     3.078e-03  &    2.03  &     5.702e-02  &    2.27  &     4.223e-04  &    3.56  &     3.725e-13  &    -6.50  &     4.405e-04  &    3.05  \\
16265  &     7.540e-05  &    3.13  &     1.867e-02  &    1.02  &     7.735e-04  &    2.04  &     1.424e-02  &    2.05  &     4.920e-05  &    3.17  &     1.676e-14  &    4.58  &     5.655e-05  &    3.03  \\
63997  &     9.687e-06  &    3.00  &     9.361e-03  &    1.01  &     1.958e-04  &    2.01  &     3.610e-03  &    2.00  &     6.257e-06  &    3.01  &     2.931e-14  &    -0.82  &     6.941e-06  &    3.06  \\
255241  &     1.221e-06  &    2.99  &     4.691e-03  &    1.00  &     4.904e-05  &    2.00  &     9.092e-04  &    1.99  &     7.922e-07  &    2.99  &     5.961e-14  &    -1.03  &     9.049e-07  &    2.95  \\
  }\EXAMPLExONExORDERxTWOxREDUCED %

  \pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  340  &     1.225e-01  &    0.00  &     3.230e-02  &    0.00  &     1.952e+00  &    0.00  &     1.043e-01  &    0.00  &     1.161e-15  &    0.00  &     3.040e-02  &    0.00  \\
  1816  &     6.788e-03  &    3.45  &     1.271e-02  &    1.11  &     2.782e-01  &    2.33  &     5.056e-03  &    3.61  &     7.625e-15  &    -2.25  &     3.694e-03  &    2.52  \\
  7426  &     6.307e-04  &    3.37  &     3.078e-03  &    2.01  &     5.702e-02  &    2.25  &     4.223e-04  &    3.53  &     1.177e-12  &    -7.16  &     4.405e-04  &    3.02  \\
 29037  &     7.540e-05  &    3.12  &     7.735e-04  &    2.03  &     1.424e-02  &    2.04  &     4.920e-05  &    3.15  &     1.230e-14  &    6.69  &     5.655e-05  &    3.01  \\
114721  &     9.687e-06  &    2.99  &     1.958e-04  &    2.00  &     3.610e-03  &    2.00  &     6.257e-06  &    3.00  &     3.660e-14  &    -1.59  &     6.941e-06  &    3.05  \\
458509  &     1.221e-06  &    2.99  &     4.904e-05  &    2.00  &     9.092e-04  &    1.99  &     7.922e-07  &    2.98  &     7.177e-14  &    -0.97  &     9.049e-07  &    2.94  \\
 }\EXAMPLExONExORDERxTWOxFULL %

%% order = 3, alpha = 0

\pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2pr     &   oL2pr  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  390  &     5.870e-03  &    0.00  &     1.596e-01  &    0.00  &     2.003e-02  &    0.00  &     1.742e-01  &    0.00  &     3.877e-03  &    0.00  &     3.430e-15  &    0.00  &     2.225e-03  &    0.00  \\
 2044  &     3.909e-04  &    3.27  &     7.558e-02  &    0.90  &     1.653e-03  &    3.01  &     2.359e-02  &    2.41  &     2.434e-04  &    3.34  &     9.832e-15  &    -1.27  &     1.409e-04  &    3.33  \\
 8310  &     1.866e-05  &    4.34  &     3.726e-02  &    1.01  &     1.859e-04  &    3.12  &     2.589e-03  &    3.15  &     1.237e-05  &    4.25  &     3.781e-13  &    -5.20  &     8.117e-06  &    4.07  \\
32379  &     1.106e-06  &    4.16  &     1.867e-02  &    1.02  &     2.332e-05  &    3.05  &     3.143e-04  &    3.10  &     7.365e-07  &    4.15  &     3.760e-14  &    3.39  &     5.096e-07  &    4.07  \\
127697  &     7.037e-08  &    4.02  &     9.361e-03  &    1.01  &     2.997e-06  &    2.99  &     3.979e-05  &    3.01  &     4.667e-08  &    4.02  &     7.944e-14  &    -1.09  &     3.290e-08  &    3.99  \\
  }\EXAMPLExONExORDERxTHREExREDUCED %

  \pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\       662  &     5.624e-03  &    0.00  &     2.003e-02  &    0.00  &     1.688e-01  &    0.00  &     3.835e-03  &    0.00  &     6.993e-15  &    0.00  &     2.225e-03  &    0.00  \\
  3596  &     3.618e-04  &    3.24  &     1.653e-03  &    2.95  &     2.245e-02  &    2.38  &     2.325e-04  &    3.31  &     1.909e-14  &    -1.19  &     1.409e-04  &    3.26  \\
 14774  &     1.604e-05  &    4.41  &     1.859e-04  &    3.09  &     2.423e-03  &    3.15  &     1.010e-05  &    4.44  &     2.365e-12  &    -6.82  &     8.117e-06  &    4.04  \\
 57923  &     9.408e-07  &    4.15  &     2.332e-05  &    3.04  &     2.935e-04  &    3.09  &     5.873e-07  &    4.16  &     5.503e-14  &    5.51  &     5.096e-07  &    4.05  \\
229145  &     5.976e-08  &    4.01  &     2.997e-06  &    2.98  &     3.721e-05  &    3.00  &     3.702e-08  &    4.02  &     1.836e-13  &    -1.75  &     3.290e-08  &    3.99  \\
 }\EXAMPLExONExORDERxTHREExFULL %

%% order = 4, alpha = 0

\pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2pr     &   oL2pr  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
   644  &     1.846e-03  &    0.00  &     1.596e-01  &    0.00  &     1.395e-03  &    0.00  &     6.131e-02  &    0.00  &     1.252e-03  &    0.00  &     8.303e-15  &    0.00  &     1.650e-04  &    0.00  \\
  3436  &     2.846e-05  &    4.98  &     7.558e-02  &    0.89  &     1.491e-04  &    2.67  &     1.925e-03  &    4.13  &     1.713e-05  &    5.13  &     1.942e-14  &    -1.01  &     4.963e-06  &    4.19  \\
 14042  &     6.405e-07  &    5.39  &     3.726e-02  &    1.00  &     8.942e-06  &    4.00  &     8.928e-05  &    4.36  &     3.748e-07  &    5.43  &     4.024e-14  &    -1.04  &     1.475e-07  &    5.00  \\
 54879  &     2.054e-08  &    5.05  &     1.867e-02  &    1.01  &     5.681e-07  &    4.04  &     5.666e-06  &    4.05  &     1.155e-08  &    5.11  &     8.064e-14  &    -1.02  &     4.733e-09  &    5.05  \\
 216759  &     6.499e-10  &    5.03  &     9.361e-03  &    1.01  &     3.665e-08  &    3.99  &     3.604e-07  &    4.01  &     3.675e-10  &    5.02  &     1.659e-13  &    -1.05  &     1.452e-10  &    5.07  \\
  }\EXAMPLExONExORDERxFOURxREDUCED %

  \pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  1086  &     1.998e-03  &    0.00  &     1.396e-03  &    0.00  &     6.517e-02  &    0.00  &     1.111e-03  &    0.00  &     6.774e-15  &    0.00  &     1.650e-04  &    0.00  \\
  5958  &     2.450e-05  &    5.17  &     1.491e-04  &    2.63  &     1.850e-03  &    4.18  &     1.304e-05  &    5.22  &     1.668e-14  &    -1.06  &     4.963e-06  &    4.12  \\
 24546  &     5.022e-07  &    5.49  &     8.942e-06  &    3.97  &     8.211e-05  &    4.40  &     2.752e-07  &    5.45  &     7.422e-14  &    -2.11  &     1.475e-07  &    4.97  \\
 96388  &     1.501e-08  &    5.13  &     5.681e-07  &    4.03  &     5.081e-06  &    4.07  &     7.555e-09  &    5.26  &     1.503e-13  &    -1.03  &     4.733e-09  &    5.03  \\
381612  &     4.813e-10  &    5.00  &     3.665e-08  &    3.98  &     3.248e-07  &    4.00  &     2.418e-10  &    5.00  &     1.751e-13  &    -0.22  &     1.452e-10  &    5.06  \\
 }\EXAMPLExONExORDERxFOURxFULL %

 % experimental results for sting variant
 \pgfplotstableread[col sep=ampersand,row sep=\\]{
  ndof  &           L2u  &	  oL2u  &       L2p      &   oL2p   &       H1u      &    oH1u  &       L2uR     &    oL2uR &      L2divu    &  oL2divu  &       L2uD     &  oL2uD   \\
  1052  &     1.808e-03  &    0.00  &     1.395e-03  &    0.00  &     6.357e-02  &    0.00  &     1.121e-03  &    0.00  &     1.320e-14  &    0.00  &     1.650e-04  &    0.00  \\
  5764  &     2.335e-05  &    5.11  &     1.491e-04  &    2.63  &     1.874e-03  &    4.14  &     1.275e-05  &    5.26  &     2.471e-14  &    -0.74  &     4.963e-06  &    4.12  \\
 23738  &     4.679e-07  &    5.53  &     8.942e-06  &    3.98  &     8.351e-05  &    4.40  &     2.535e-07  &    5.54  &     6.500e-14  &    -1.37  &     1.475e-07  &    4.97  \\
 93195  &     1.384e-08  &    5.15  &     5.681e-07  &    4.03  &     5.104e-06  &    4.09  &     6.918e-09  &    5.27  &     2.051e-13  &    -1.68  &     4.733e-09  &    5.03  \\
368931  &     4.465e-10  &    4.99  &     3.665e-08  &    3.98  &     3.272e-07  &    3.99  &     2.250e-10  &    4.98  &     1.411e-13  &    0.54  &     1.452e-10  &    5.07  \\
 }\EXAMPLExONExORDERxFOURxSTING %



 %% TABLES


%  \begin{table}
%   \caption{\label{tab:errors_example1_k1}Example 1: Errors for full scheme with $k=1$ and $\alpha = 1$.}
%   {\scriptsize
%   \pgfplotstabletypeset[columns={ndof,L2u,oL2u,H1u,oH1u,L2p,oL2p,L2uR,oL2uR,L2divu},
%   %every head row/.style={before row={ & \multicolumn{3}{c}{(p-robust scheme)}\\},
%   every head row/.style={after row={\midrule}},
%   columns/ndof/.style={int detect, column type={c}, column name=\textsc{ndof},set thousands separator={}},
%   columns/L2u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \vecb{u} - \vecb{u}_h\| $},
%   columns/oL2u/.style={precision=2, zerofill, column name=order},
%   columns/H1u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \nabla(\vecb{u} - \vecb{u}_h^1)\| $},
%   columns/oH1u/.style={precision=2, zerofill, column name=order},
%   columns/L2p/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| p - p_h \| $},
%   columns/oL2p/.style={precision=2, zerofill, column name=order},
%   columns/L2uR/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| u - u_h^R \| $},
%   columns/oL2uR/.style={precision=2, zerofill, column name=order},
%   columns/L2divu/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \mathrm{div}(u_h) \| $},
%   ]\EXAMPLExONExORDERxONExFULL
%   }
% \end{table}

% \begin{table}
%   \caption{\label{tab:errors_example1_k2}Example 1: Errors for full scheme with $k=2$ and $\alpha = 0$.}
%   {\scriptsize
%   \pgfplotstabletypeset[columns={ndof,L2u,oL2u,H1u,oH1u,L2p,oL2p,L2uR,oL2uR,L2divu},
%   %every head row/.style={before row={ & \multicolumn{3}{c}{(p-robust scheme)}\\},
%   every head row/.style={after row={\midrule}},
%   columns/ndof/.style={int detect, column type={c}, column name=\textsc{ndof},set thousands separator={}},
%   columns/L2u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \vecb{u} - \vecb{u}_h\| $},
%   columns/oL2u/.style={precision=2, zerofill, column name=order},
%   columns/H1u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \nabla(\vecb{u} - \vecb{u}_h^1)\| $},
%   columns/oH1u/.style={precision=2, zerofill, column name=order},
%   columns/L2p/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| p - p_h \| $},
%   columns/oL2p/.style={precision=2, zerofill, column name=order},
%   columns/L2uR/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| u - u_h^R \| $},
%   columns/oL2uR/.style={precision=2, zerofill, column name=order},
%   columns/L2divu/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \mathrm{div}(u_h) \| $},
%   ]\EXAMPLExONExORDERxTWOxFULL
%   }
% \end{table}

% \begin{table}
%   \caption{\label{tab:errors_example1_k3}Example 1: Errors for full scheme with $k=3$ and $\alpha = 0$.}
%   {\scriptsize
%   \pgfplotstabletypeset[columns={ndof,L2u,oL2u,H1u,oH1u,L2p,oL2p,L2uR,oL2uR,L2divu},
%   %every head row/.style={before row={ & \multicolumn{3}{c}{(p-robust scheme)}\\},
%   every head row/.style={after row={\midrule}},
%   columns/ndof/.style={int detect, column type={c}, column name=\textsc{ndof},set thousands separator={}},
%   columns/L2u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \vecb{u} - \vecb{u}_h\| $},
%   columns/oL2u/.style={precision=2, zerofill, column name=order},
%   columns/H1u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \nabla(\vecb{u} - \vecb{u}_h^1)\| $},
%   columns/oH1u/.style={precision=2, zerofill, column name=order},
%   columns/L2p/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| p - p_h \| $},
%   columns/oL2p/.style={precision=2, zerofill, column name=order},
%   columns/L2uR/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| u - u_h^R \| $},
%   columns/oL2uR/.style={precision=2, zerofill, column name=order},
%   columns/L2divu/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \mathrm{div}(u_h) \| $},
%   ]\EXAMPLExONExORDERxTHREExFULL
%   }
% \end{table}

% \begin{table}
%   \caption{\label{tab:errors_example1_k4}Example 1: Errors for full scheme with $k=4$ and $\alpha = 0$.}
%   {\scriptsize
%   \pgfplotstabletypeset[columns={ndof,L2u,oL2u,H1u,oH1u,L2p,oL2p,L2uR,oL2uR,L2divu},
%   %every head row/.style={before row={ & \multicolumn{3}{c}{(p-robust scheme)}\\},
%   every head row/.style={after row={\midrule}},
%   columns/ndof/.style={int detect, column type={c}, column name=\textsc{ndof},set thousands separator={}},
%   columns/L2u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \vecb{u} - \vecb{u}_h\| $},
%   columns/oL2u/.style={precision=2, zerofill, column name=order},
%   columns/H1u/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \nabla(\vecb{u} - \vecb{u}_h^1)\| $},
%   columns/oH1u/.style={precision=2, zerofill, column name=order},
%   columns/L2p/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| p - p_h \| $},
%   columns/oL2p/.style={precision=2, zerofill, column name=order},
%   columns/L2uR/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| u - u_h^R \| $},
%   columns/oL2uR/.style={precision=2, zerofill, column name=order},
%   columns/L2divu/.style={precision=2,sci,sci 10e,sci zerofill, column name=$\| \mathrm{div}(u_h) \| $},
%   ]\EXAMPLExONExORDERxFOURxFULL
%   }
% \end{table}


 %% FIGURES


\begin{figure}
 \begin{tikzpicture}
  \begin{axis}[
    legend style={font=\scriptsize, at={(0,0)}, anchor=south west},
    xmode=log,
    ymode=log,
    every axis plot/.append style={thick},
    width=7cm,
    height=6cm,
    title = $\| \vecb{u} - (\vecb{u}_h^\mathrm{ct}+\vecb{u}_h^\mathrm{R})\|$,
    xlabel={ndof},
    ylabel={}]
    \addplot[color = blue, mark = pentagon*] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxONExFULL};
    \addlegendentry{$k = 1$}
    \addplot[color = red, mark = square*] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxTWOxFULL};
    \addlegendentry{$k = 2$}
    \addplot[color = olive, mark = *] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxTHREExFULL};
    \addlegendentry{$k = 3$}
    \addplot[color = black, mark = star] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxFOURxFULL};
    \addlegendentry{$k = 4$}

    \addplot[color = red, mark = square*, dashed] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxTWOxREDUCED};
    \addplot[color = olive, mark = *, dashed] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxTHREExREDUCED};
    \addplot[color = black, mark = star, dashed] table[x=ndof,y=L2u] {\EXAMPLExONExORDERxFOURxREDUCED};

    \addplot[domain=1e2:1e6, color=gray, dotted]{1e1/pow(x,1)};
    \addplot[domain=1e2:1e6, color=gray, dotted]{1e2/pow(x,1.5)};
    \addplot[domain=1e2:1e6, color=gray, dotted]{1e3/pow(x,2)};
    \addplot[domain=1e2:1e6, color=gray, dotted]{1e4/pow(x,2.5)};
  \end{axis}
  \end{tikzpicture}
  \begin{tikzpicture}
   \begin{axis}[
     legend style={font=\scriptsize, at={(0,0)}, anchor=south west},
     xmode=log,
     ymode=log,
     every axis plot/.append style={thick},
     width=7cm,
     height=6cm,
     title = $\| \nabla(\vecb{u} - \vecb{u}^1_h) \|$,
     xlabel={ndof},
     ylabel={}]
     \addplot[color = blue, mark = pentagon*] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxONExFULL};
     \addlegendentry{$k = 1$}
     \addplot[color = red, mark = square*] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxTWOxFULL};
     \addlegendentry{$k = 2$}
     \addplot[color = olive, mark = *] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxTHREExFULL};
     \addlegendentry{$k = 3$}
     \addplot[color = black, mark = star] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxFOURxFULL};
     \addlegendentry{$k = 4$}

     \addplot[color = red, mark = square*, dashed] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxTWOxREDUCED};
     \addplot[color = olive, mark = *, dashed] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxTHREExREDUCED};
     \addplot[color = black, mark = star, dashed] table[x=ndof,y=H1u] {\EXAMPLExONExORDERxFOURxREDUCED};

     \addplot[domain=1e2:1e6, color=gray, dotted]{1e1/pow(x,0.5)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e2/pow(x,1)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e3/pow(x,1.5)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e4/pow(x,2)};
   \end{axis}
   \end{tikzpicture}

   \begin{tikzpicture}
    \begin{axis}[
      legend style={font=\scriptsize, at={(0,0)}, anchor=south west},
      xmode=log,
      ymode=log,
      every axis plot/.append style={thick},
      width=7cm,
      height=6cm,
      title = $\| \vecb{u}_h^R \|$,
      xlabel={ndof},
      ylabel={}]
      \addplot[color = blue, mark = pentagon*] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxONExFULL};
      \addlegendentry{$k = 1$}
      \addplot[color = red, mark = square*] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxTWOxFULL};
      \addlegendentry{$k = 2$}
      \addplot[color = olive, mark = *] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxTHREExFULL};
      \addlegendentry{$k = 3$}
      \addplot[color = black, mark = star] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxFOURxFULL};
      \addlegendentry{$k = 4$}

      \addplot[color = red, mark = square*, dashed] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxTWOxREDUCED};
      \addplot[color = olive, mark = *, dashed] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxTHREExREDUCED};
      \addplot[color = black, mark = star, dashed] table[x=ndof,y=L2uR] {\EXAMPLExONExORDERxFOURxREDUCED};

     \addplot[domain=1e2:1e6, color=gray, dotted]{1e1/pow(x,1)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e2/pow(x,1.5)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e3/pow(x,2)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e4/pow(x,2.5)};
    \end{axis}
    \end{tikzpicture}
   \begin{tikzpicture}
    \begin{axis}[
      legend style={font=\scriptsize, at={(0,0)}, anchor=south west},
      xmode=log,
      ymode=log,
      every axis plot/.append style={thick},
      width=7cm,
      height=6cm,
      title = $\| p - p_h\|$,
      xlabel={ndof},
      ylabel={}]
      \addplot[color = blue, mark = pentagon*] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxONExFULL};
      \addlegendentry{$k = 1$}
      \addplot[color = red, mark = square*] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxTWOxFULL};
      \addlegendentry{$k = 2$}
      \addplot[color = olive, mark = *] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxTHREExFULL};
      \addlegendentry{$k = 3$}
      \addplot[color = black, mark = star] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxFOURxFULL};
      \addlegendentry{$k = 4$}

      \addplot[color = red, mark = square*, dashed] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxTWOxREDUCED};
      \addplot[color = olive, mark = *, dashed] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxTHREExREDUCED};
      \addplot[color = black, mark = star, dashed] table[x=ndof,y=L2p] {\EXAMPLExONExORDERxFOURxREDUCED};

     \addplot[domain=1e2:1e6, color=gray, dotted]{1e0/pow(x,0.5)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e1/pow(x,1)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e2/pow(x,1.5)};
     \addplot[domain=1e2:1e6, color=gray, dotted]{1e3/pow(x,2)};
    \end{axis}
    \end{tikzpicture}
  \caption{\label{fig:convhistory_example1}Example 1: Convergence history for $\| \vecb{u} - (\vecb{u}_h^\mathrm{ct}+\vecb{u}_h^\mathrm{R})\|$ (top left), $\| \nabla(\vecb{u} - \vecb{u}^1_h)\|$ (top right), $\| \vecb{u}^R \|$ (bottom left), and $\| p - p_h \|$ (bottom right) for different $k$.
  The solid lines coresspond to the full schemes, while dashed lines coresspond to the reduced schemes. The slopes of the gray dotted lines coresspond to the expected optimal order of the curve(s) right above them.}
\end{figure}

